Decentralized Optimization in Networks with Arbitrary Delays

We consider the problem of decentralized optimization in networks with communication delays. To accommodate delays, we need decentralized optimization algorithms that work on directed graphs. Existing approaches require nodes to know their out-degree to achieve convergence. We propose a novel gossip-based algorithm that circumvents this requirement, allowing decentralized optimization in networks with communication delays. We prove that our algorithm converges on non-convex objectives, with the same main complexity order term as centralized Stochastic Gradient Descent (SGD), and show that the graph topology and the delays only affect the higher order terms. We provide numerical simulations that illustrate our theoretical results.

==> Figures/delay_example.tex <==
\tikzstyle{edge} = [very thick, -{Latex}]
\tikzstyle{vedge} = [very thick, magenta, dashdotted, -{Latex}]
\tikzstyle{non-virtualnode} = [draw, circle, fill=white, very thick]
\tikzstyle{virtualnode} = [draw, circle, magenta, fill=magenta!5, very thick, dashdotted]

\begin{tikzpicture}

    % Nodes
    \node[non-virtualnode] (3) {\textbf{3}};
    \node[non-virtualnode] (4) [left = 1cm of 3] {\textbf{4}};
    \node[non-virtualnode] (1) [below = 1cm of 3] {\textbf{1}};
    \node[non-virtualnode] (2) [below = 1cm of 4] {\textbf{2}};
    \node[non-virtualnode] (5) [right = 1cm of 3] {\textbf{5}};
    \node[virtualnode] (6) [left = 1cm of 4] {\textbf{6}};
    \node[virtualnode] (7) [left = 1cm of 2] {\textbf{7}};


    % Lines
    \draw[vedge] (4) to[bend right=10] node[above]{1} (6);
    \draw[vedge] (6) to[bend right=10] node[left]{1} (7);
    \draw[vedge] (7) to[bend right=10] node[below]{$W_{24}$} (2);
    \draw[edge] (3) -- (4);
    \draw[edge] (2) -- (3);
    \draw[edge] (2) -- (1);
    \draw[edge] (1) -- (3);
    \draw[edge] (5) to[bend left=10] (3);
    \draw[edge] (3) to[bend left=10] (5);

    % Self-loops
    \draw[edge] (3) to[loop above, looseness=10] (3);
    \draw[edge] (4) to[loop above, looseness=10] (4);
    \draw[edge] (1) to[loop right, looseness=10] (1);
    \draw[edge] (2) to[loop below, looseness=10] (2);
    \draw[edge] (5) to[loop right, looseness=10] (5);

\end{tikzpicture}

==> Figures/gossip_plot.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor3}{rgb}{0.46600,0.67400,0.18800}%
\definecolor{mycolor4}{rgb}{0.63500,0.07800,0.18400}%
\definecolor{mycolor5}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.951 * 0.9\columnwidth,
height=0.75 * 0.9\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=0,
xmax=15,
ymin=-0.4,
ymax=1.4,
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	-0.166382762898544\\
1	0.0240198738971338\\
2	0.194856901964998\\
3	0.413578696792329\\
4	0.516599869140531\\
5	0.530029841317183\\
6	0.50976929817379\\
7	0.488927533177665\\
8	0.477216912919211\\
9	0.473072172825798\\
10	0.47260516474605\\
11	0.473148039672441\\
12	0.473600420868596\\
13	0.473768224524826\\
14	0.473763100213317\\
15	0.473708365188305\\
};
\addplot [color=mycolor1, dashed, mark=x, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
0	-0.266212420637672\\
1	-0.0473372060417108\\
2	0.122608968992289\\
3	0.314224681144008\\
4	0.39907658842509\\
5	0.406624924310868\\
6	0.386979866136379\\
7	0.368312321899792\\
8	0.358199594948836\\
9	0.354770269136197\\
10	0.354470623185172\\
11	0.354975303510421\\
12	0.355364766909793\\
13	0.355498715211849\\
14	0.355485821005468\\
15	0.355434668483628\\
};
\addplot [color=mycolor2, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.214422510692812\\
1	0.365693930032861\\
2	0.632300491619661\\
3	0.619621041488732\\
4	0.543459813493836\\
5	0.489508755030396\\
6	0.46808576818154\\
7	0.465506292660758\\
8	0.468927432732385\\
9	0.472138156666302\\
10	0.473690914598832\\
11	0.47405280206475\\
12	0.473936028181057\\
13	0.473757975901807\\
14	0.473653630163293\\
15	0.47361988392922\\
};
\addplot [color=mycolor2, dashed, mark=x, mark options={solid, mycolor2}, forget plot]
  table[row sep=crcr]{%
0	0.17153800855425\\
1	0.292555144026288\\
2	0.505840393295726\\
3	0.483928495706172\\
4	0.414173260196646\\
5	0.367334807961891\\
6	0.349644777663205\\
7	0.34808686799788\\
8	0.351340943323558\\
9	0.354170977234147\\
10	0.35547998383567\\
11	0.355754230309165\\
12	0.355632663513905\\
13	0.355472926799086\\
14	0.355383515961788\\
15	0.355356392012518\\
};
\addplot [color=mycolor3, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.28084875704001\\
1	0.314976129509147\\
2	0.327655579640076\\
3	0.403816807634972\\
4	0.457767866098412\\
5	0.479190852947268\\
6	0.48177032846805\\
7	0.478349188396422\\
8	0.475138464462506\\
9	0.473585706529976\\
10	0.473223819064057\\
11	0.473340592947751\\
12	0.473518645227001\\
13	0.473622990965515\\
14	0.473656737199588\\
15	0.473655960440514\\
};
\addplot [color=mycolor3, dashed, mark=x, mark options={solid, mycolor3}, forget plot]
  table[row sep=crcr]{%
0	1.024679005632\\
1	0.204907553668069\\
2	0.226819451257624\\
3	0.29657468676715\\
4	0.343413139001905\\
5	0.36110316930059\\
6	0.362661078965915\\
7	0.359407003640238\\
8	0.356576969729649\\
9	0.355267963128126\\
10	0.354993716654631\\
11	0.355115283449891\\
12	0.355275020164709\\
13	0.355364431002008\\
14	0.355391554951278\\
15	0.355389545203905\\
};
\addplot [color=mycolor4, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	0.516965349372911\\
1	0.898907053206461\\
2	0.606941591357804\\
3	0.46729858549894\\
4	0.435557696566956\\
5	0.446662781332684\\
6	0.462926817139976\\
7	0.472348572804013\\
8	0.475348880600218\\
9	0.475243672531362\\
10	0.474414689530669\\
11	0.473819254297363\\
12	0.473579923622557\\
13	0.473549284424779\\
14	0.473586137695147\\
15	0.473621437447367\\
};
\addplot [color=mycolor4, dashed, mark=x, mark options={solid, mycolor4}, forget plot]
  table[row sep=crcr]{%
0	0.413572279498326\\
1	0.719125642565165\\
2	0.462016598116617\\
3	0.344418024687121\\
4	0.320496355727135\\
5	0.33195474736452\\
6	0.346528958332555\\
7	0.354595018649235\\
8	0.357001011144737\\
9	0.356788990437193\\
10	0.356028476782659\\
11	0.355511096718645\\
12	0.355313190084268\\
13	0.355294105124489\\
14	0.355329268063248\\
15	0.355360411507263\\
};
\addplot [color=mycolor5, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	-0.0689839867976905\\
1	0.60593238512116\\
2	0.460454257315153\\
3	0.394054918477614\\
4	0.398935863056293\\
5	0.428351864577353\\
6	0.45377135876231\\
7	0.46777084361518\\
8	0.473060016005801\\
9	0.474099240234154\\
10	0.473842473382065\\
11	0.473533146223061\\
12	0.473436869585406\\
13	0.473477757406203\\
14	0.473550374185859\\
15	0.473603555692724\\
};
\addplot [color=mycolor5, dashed, mark=x, mark options={solid, mycolor5}, forget plot]
  table[row sep=crcr]{%
0	-0.110374378876306\\
1	0.457152313377849\\
2	0.331029933522959\\
3	0.278924692390292\\
4	0.287749689578721\\
5	0.315581414290313\\
6	0.338342291795452\\
7	0.350501685380684\\
8	0.354954344510461\\
9	0.355765657120055\\
10	0.35551681012409\\
11	0.355255263389361\\
12	0.355185273419626\\
13	0.355230146792168\\
14	0.355297288897088\\
15	0.355344421924183\\
};
\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
0	0.3553739734819\\
1	0.3553739734819\\
2	0.3553739734819\\
3	0.3553739734819\\
4	0.3553739734819\\
5	0.3553739734819\\
6	0.3553739734819\\
7	0.3553739734819\\
8	0.3553739734819\\
9	0.3553739734819\\
10	0.3553739734819\\
11	0.3553739734819\\
12	0.3553739734819\\
13	0.3553739734819\\
14	0.3553739734819\\
15	0.3553739734819\\
};
\addlegendentry{$\bar x$, true mean}

\addplot [color=black]
  table[row sep=crcr]{%
0	0.3553739734819\\
};
\addlegendentry{non-corrected node values}

\addplot [color=black, dashed]
  table[row sep=crcr]{%
0	0.3553739734819\\
};
\addlegendentry{corrected node values}

\end{axis}
\end{tikzpicture}%

==> Figures/graph_plot.tex <==
\tikzstyle{edge} = [very thick, -{Latex}]
\tikzstyle{vedge} = [very thick, magenta, dashdotted, -{Latex}]
\tikzstyle{non-virtualnode} = [draw, circle, fill=white, very thick]
\tikzstyle{virtualnode} = [draw, circle, magenta, fill=magenta!5, very thick, dashdotted]

\begin{tikzpicture}

    % Nodes
    \node[non-virtualnode] (3) {\textbf{3}};
    \node[non-virtualnode] (4) [left = 1cm of 3] {\textbf{4}};
    \node[non-virtualnode] (1) [below = 1cm of 3] {\textbf{1}};
    \node[non-virtualnode] (2) [below = 1cm of 4] {\textbf{2}};
    \node[non-virtualnode] (5) [right = 1cm of 3] {\textbf{5}};

    % Lines
    \draw[edge] (3) -- (4);
    \draw[edge] (4) -- (2);
    \draw[edge] (2) -- (3);
    \draw[edge] (2) -- (1);
    \draw[edge] (1) -- (3);
    \draw[edge] (5) to[bend left=10] (3);
    \draw[edge] (3) to[bend left=10] (5);

    % Self-loops
    \draw[edge] (3) to[loop above, looseness=10] (3);
    \draw[edge] (4) to[loop left, looseness=10] (4);
    \draw[edge] (1) to[loop right, looseness=10] (1);
    \draw[edge] (2) to[loop left, looseness=10] (2);
    \draw[edge] (5) to[loop right, looseness=10] (5);

\end{tikzpicture}
